Large induced subgraph with a given pathwidth in outerplanar graphs

A long-standing conjecture by Albertson and Berman in 1979 states that every planar graph of order $n$ has an induced forest with at least $\lceil \frac{n}{2} \rceil$ vertices. As a variant of this conjecture, Chappell conjectured that every planar graph of order $n$ has an induced linear forest with at least $\lceil \frac{4n}{9} \rceil$ vertices. As a partial solution to the conjecture, Pelsmajer in 2004 proved that every outerplanar graph of order $n$ has an induced linear forest with at least $\lceil \frac{4n+2}{7}\rceil$ vertices and this bound is sharp. In this paper, we investigate the order of induced subgraphs with a given pathwidth in outerplanar graphs. The above result of Pelsmajer implies that every outerplanar graph of order $n$ has an induced subgraph with pathwidth at most 1 and at least $\lceil \frac{4n+2}{7}\rceil$ vertices. We extend this to obtain a result on the maximum order of induced subgraphs with a given pathwidth in an outerplanar graph. We also give its upper bound, which generalizes Pelsmajer's construction.

==> 36graphs.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.8000, 12.8000)(  7.6000,-18.4000)
% CIRCLE 2 0 0 0
% 4 800 1600 840 1600 840 1600 840 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 800 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1000 1240 1000 1240 1000 1240 1000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1600 1640 1600 1640 1600 1640 1600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 600 3040 600 3040 600 3040 600
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 600 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1000 2440 1000 2440 1000 2440 1000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1000 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1400 2440 1400 2440 1400 2440 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1800 3040 1800 3040 1800 3040 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1800 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1400 3640 1400 3640 1400 3640 1400
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1000 3640 1000 3640 1000 3640 1000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3600 1000 3000 600
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 600 2400 1000
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 2400 1400
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1400 3000 1800
% 
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1800 3600 1400
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3600 1000
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1000 2400 1000
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1000 3000 1800
% 
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1800 3600 1000
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1000 800 1600
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1600 1600 1600
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 1600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1600 1200 1000
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1200 1000}%
\special{fp}%
\end{picture}%

